Column Generation for Periodic Timetabling

Periodic timetabling for public transportation networks is typically modelled as a Periodic Event Scheduling Problem (PESP). Solving instances of the benchmark library PESPlib to optimality continues to pose a challenge. As a further approach towards this goal, we remodel the problem by a time discretization of the underlying graph and consider arc-based as well as path-based integer programming formulations. For the path-based case, we use cycles on the graph expansion of the operational lines as variables and, therefore, include more of the problem inherent structure into the model. A consequence is the validity of several known inequalities and a lower bound on the LP-relaxation, that is the best known to date. As an extension we integrate passenger routing into the new model. The proposed models have an advantage in the linear programming relaxation, on the one hand, but have an increased problem size, on the other hand. We define the corresponding pricing problems for the use of column generation to handle the size. Both models are practically tested on different problem instances.

==> graphics/figure1.tex <==

    \begin{tikzpicture}[node distance={20mm}, minimum size=2mm, main/.style = {draw, circle}, time/.style = {}]
	     
     \node[main] (1c) at (-9,1) { };
    \node[main] (2c) [left of=1c] { };
    \node[main] (3c) [right of=1c] { };
    \node[main] (4c) [above of=1c] {};
    \node[main] (5c) [below of=1c] { };
    
    \draw[blue] (2c) to node[midway, above]  {}  (1c) to node[midway, above]  {} (3c);
    \draw[red] (4c) to node[midway, right]  {}  (1c) to node[midway, right]  {} (5c);

    
    \end{tikzpicture}




    

==> graphics/figure10.tex <==

    \begin{tikzpicture}[node distance={5mm}, inner sep=1pt, minimum size=2mm, main/.style = {draw, circle}, time/.style = {}]
    
    \node[main] (11d3p) at (0,5.5) {$3$};
    \node[main] (11d2p) [below of=11d3p]  {$2$};
    \node[main] (11d1p) [below of=11d2p] {$1$};
    \node[main] (11d0p) [below of=11d1p] {$0$};
    
    \node[main] (12a3p) at (2,5.5) {$3$};
    \node[main] (12a2p) [below of=12a3p] {$2$};
    \node[main] (12a1p) [below of=12a2p] {$1$};
    \node[main] (12a0p) [below of=12a1p] {$0$};
    
    \node[main] (12d3p) at (3,5.5) {$3$};
    \node[main] (12d2p) [below of=12d3p] {$2$};
    \node[main] (12d1p) [below of=12d2p] {$1$};
    \node[main] (12d0p) [below of=12d1p] {$0$};
    
    \node[main] (13d3p) at (5,5.5) {$3$};
    \node[main] (13d2p) [below of=13d3p] {$2$};
    \node[main] (13d1p) [below of=13d2p] {$1$};
    \node[main] (13d0p) [below of=13d1p] {$0$};
    
    \node[main] (13d3m) at (5,3) {$3$};
    \node[main] (13d2m) [below of=13d3m] {$2$};
    \node[main] (13d1m) [below of=13d2m] {$1$};
    \node[main] (13d0m) [below of=13d1m]  {$0$};
        
    \node[main] (12a3m) at (3,3) {$3$};
    \node[main] (12a2m) [below of=12a3m] {$2$};
    \node[main] (12a1m) [below of=12a2m] {$1$};
    \node[main] (12a0m) [below of=12a1m] {$0$};
    
    \node[main] (12d3m) at (2,3) {$3$};
    \node[main] (12d2m) [below of=12d3m] {$2$};
    \node[main] (12d1m) [below of=12d2m] {$1$};
    \node[main] (12d0m) [below of=12d1m] {$0$};
    
    \node[main] (11a3m) at (0,3) {$3$};
    \node[main] (11a2m) [below of=11a3m] {$2$};
    \node[main] (11a1m) [below of=11a2m] {$1$};
    \node[main] (11a0m) [below of=11a1m]{$0$};
    
    
    
    \node[main] (24d3p) at (0,0) {$3$};
    \node[main] (24d2p) [below of=24d3p] {$2$};
    \node[main] (24d1p) [below of=24d2p] {$1$};
    \node[main] (24d0p) [below of=24d1p] {$0$};
    
    \node[main] (22a3p) at (2,0) {$3$};
    \node[main] (22a2p) [below of=22a3p] {$2$};
    \node[main] (22a1p) [below of=22a2p] {$1$};
    \node[main] (22a0p) [below of=22a1p] {$0$};
    
    \node[main] (22d3p) at (3,0) {$3$};
    \node[main] (22d2p) [below of=22d3p] {$2$};
    \node[main] (22d1p) [below of=22d2p] {$1$};
    \node[main] (22d0p) [below of=22d1p] {$0$};

    \node[main] (25a3p) at (5,0) {$3$};
    \node[main] (25a2p) [below of=25a3p] {$2$};
    \node[main] (25a1p) [below of=25a2p] {$1$};
    \node[main] (25a0p) [below of=25a1p]{$0$};
    
    \node[main] (25d3m) at (5,-2.5) {$3$};
    \node[main] (25d2m) [below of=25d3m] {$2$};
    \node[main] (25d1m) [below of=25d2m] {$1$};
    \node[main] (25d0m) [below of=25d1m] {$0$};
    
    \node[main] (22a3m) at (3,-2.5) {$3$};
    \node[main] (22a2m) [below of=22a3m] {$2$};
    \node[main] (22a1m) [below of=22a2m] {$1$};
    \node[main] (22a0m) [below of=22a1m] {$0$};
    
    \node[main] (22d3m) at (2,-2.5) {$3$};
    \node[main] (22d2m) [below of=22d3m] {$2$};
    \node[main] (22d1m) [below of=22d2m] {$1$};
    \node[main] (22d0m) [below of=22d1m] {$0$};
    
    \node[main] (24a3m) at (0,-2.5) {$3$};
    \node[main] (24a2m) [below of=24a3m] {$2$};
    \node[main] (24a1m) [below of=24a2m] {$1$};
    \node[main] (24a0m) [below of=24a1m] {$0$};
    
    
    \draw[black!30!blue, ->] (11d3p) --  (12a0p);
    \draw[black!30!blue, ->] (12a0p) --  (12d0p);
    \draw[black!30!blue, ->] (12d0p) --  (13d1p);
    \draw[black!30!blue, ->] (13d1p) to [out=330, in=30, looseness=1] node[midway, right] {$\frac{1}{2}$} (13d3m);
    \draw[black!30!blue, ->] (13d3m) --  (12a0m);
    \draw[black!30!blue, ->] (12a0m) --  (12d0m);
    \draw[black!30!blue, ->] (12d0m) --  (11a1m);
    \draw[black!30!blue, ->] (11a1m) to [out=150, in=210, looseness=1] (11d3p);
    
    \draw[cyan, ->] (11d1p) --  (12a2p);
    \draw[cyan, ->] (12a2p) --  (12d2p);
    \draw[cyan, ->] (12d2p) --  (13d3p);
    \draw[cyan, ->] (13d3p) to [out=330, in=30, looseness=1] node[midway, right] {$\frac{1}{2}$} (13d1m);
    \draw[cyan, ->] (13d1m) --  (12a2m);
    \draw[cyan, ->] (12a2m) --  (12d2m);
    \draw[cyan, ->] (12d2m) --  (11a3m);
    \draw[cyan, ->] (11a3m) to [out=150, in=210, looseness=1] (11d1p);
    
    \draw[black!30!red, ->] (24d0p) --  (22a1p);
    \draw[black!30!red, ->] (22a1p) --  (22d1p);
    \draw[black!30!red, ->] (22d1p) --  (25a2p);
    \draw[black!30!red, ->] (25a2p) to [out=330, in=30, looseness=1]  (25d0m);
    \draw[black!30!red, ->] (25d0m) --  (22a1m);
    \draw[black!30!red, ->] (22a1m) --  (22d1m);
    \draw[black!30!red, ->] (22d1m) --  (24a2m);
    \draw[black!30!red, ->] (24a2m) to [out=150, in=210, looseness=1] node[midway, left] {$\frac{1}{2}$}(24d0p);
    
    \draw[orange, ->] (24d2p) --  (22a3p);
    \draw[orange, ->] (22a3p) --  (22d3p);
    \draw[orange, ->] (22d3p) --  (25a0p);
    \draw[orange, ->] (25a0p) to [out=330, in=30, looseness=1]  (25d2m);
    \draw[orange, ->] (25d2m) --  (22a3m);
    \draw[orange, ->] (22a3m) --  (22d3m);
    \draw[orange, ->] (22d3m) --  (24a0m);
    \draw[orange, ->] (24a0m) to [out=150, in=210, looseness=1] node[midway, left] {$\frac{1}{2}$} (24d2p);
    
    \draw[gray, ->] (22a3p) -- (12d0p);
    \draw[gray, ->] (22a1p) -- (12d2p);
    \draw[gray, ->] (12a2m) -- (22d3m);
    \draw[gray, ->] (12a0m) -- (22d1m);
    \draw[gray, ->] (22a1m) -- (12d2m);
    \draw[gray, ->] (22a3m) -- (12d0m);
    \draw[gray, ->] (12a2p) -- (22d3p);
    \draw[gray, ->] (12a0p) -- (22d1p);
    \draw[gray, ->] (12a2p) to [out=220, in=140, looseness=0.5] (22d3m);
    \draw[gray, ->] (12a0p) to [out=220, in=140, looseness=0.5] (22d1m);
    \draw[gray, ->] (22a3p) to [out=140, in=220, looseness=0.5] (12d0m);
    \draw[gray, ->] (22a1p) to [out=140, in=220, looseness=0.5] (12d2m);
    \draw[gray, ->] (22a3m) to [out=40, in=320, looseness=0.5] (12d0p);
    \draw[gray, ->] (22a1m) to [out=40, in=320, looseness=0.5] node[midway, right] {$\frac{1}{2}$} (12d2p);
    \draw[gray, ->] (12a0m) to [out=320, in=40, looseness=0.5] (22d1p);
    \draw[gray, ->] (12a2m) to [out=320, in=40, looseness=0.5] (22d3p);
    
    \end{tikzpicture}


==> graphics/figure11.tex <==

    \begin{tikzpicture}[node distance={5mm}, inner sep=1pt, minimum size=4mm, main/.style = {draw, circle}, time/.style = {}]
    
    
    \node[main] (12d3p) at (11,5.5) {$3$};
    \node[main] (12d2p) [below of=12d3p] {$2$};
    \node[main] (12d1p) [below of=12d2p] {$1$};
    \node[main] (12d0p) [below of=12d1p] {$0$};
    
    \node[main] (13d3p) at (13,5.5) {$3$};
    \node[main] (13d2p) [below of=13d3p] {$2$};
    \node[main] (13d1p) [below of=13d2p] {$1$};
    \node[main] (13d0p) [below of=13d1p] {$0$};
    
    \node[main] (13d3m) at (13,3) {$3$};
    \node[main] (13d2m) [below of=13d3m] {$2$};
    \node[main] (13d1m) [below of=13d2m] {$1$};
    \node[main] (13d0m) [below of=13d1m]  {$0$};
        
    \node[main] (12a3m) at (11,3) {$3$};
    \node[main] (12a2m) [below of=12a3m] {$2$};
    \node[main] (12a1m) [below of=12a2m] {$1$};
    \node[main] (12a0m) [below of=12a1m] {$0$};
    
   
   
   \node[main] (24d3p) at (8,0) {$3$};
    \node[main] (24d2p) [below of=24d3p] {$2$};
    \node[main] (24d1p) [below of=24d2p] {$1$};
    \node[main] (24d0p) [below of=24d1p] {$0$};
    
    \node[main] (22a3p) at (10,0) {$3$};
    \node[main] (22a2p) [below of=22a3p] {$2$};
    \node[main] (22a1p) [below of=22a2p] {$1$};
    \node[main] (22a0p) [below of=22a1p] {$0$};
    

    
    \node[main] (22d3m) at (10,-2.5) {$3$};
    \node[main] (22d2m) [below of=22d3m] {$2$};
    \node[main] (22d1m) [below of=22d2m] {$1$};
    \node[main] (22d0m) [below of=22d1m] {$0$};
    
    \node[main] (24a3m) at (8,-2.5) {$3$};
    \node[main] (24a2m) [below of=24a3m] {$2$};
    \node[main] (24a1m) [below of=24a2m] {$1$};
    \node[main] (24a0m) [below of=24a1m] {$0$};
    
    \draw[black!30!blue, ->] (12d0p) --  (13d1p);
    \draw[black!30!blue, ->] (13d1p) to [out=330, in=30, looseness=1] node[midway, right] {$\frac{1}{2}$} (13d3m);
    \draw[black!30!blue, ->] (13d3m) --  (12a0m);
    \draw[cyan, ->] (12d2p) --  (13d3p);
    \draw[cyan, ->] (13d3p) to [out=330, in=30, looseness=1] node[midway, right] {$\frac{1}{2}$} (13d1m);
    \draw[cyan, ->] (13d1m) --  (12a2m);        
    \draw[black!30!red, ->] (24d0p) --  (22a1p);
    \draw[black!30!red, ->] (22d1m) --  (24a2m);
    \draw[black!30!red, ->] (24a2m) to [out=150, in=210, looseness=1] node[midway, left] {$\frac{1}{2}$}(24d0p);   
    \draw[orange, ->] (24d2p) --  (22a3p);
    \draw[orange, ->] (22d3m) --  (24a0m);
    \draw[orange, ->] (24a0m) to [out=150, in=210, looseness=1] node[midway, left] {$\frac{1}{2}$} (24d2p);
    
    \draw[gray, ->] (22a3p) -- (12d0p);
    \draw[gray, ->] (22a1p) -- (12d2p);
    \draw[gray, ->] (12a2m) -- (22d3m);
    \draw[gray, ->] (12a0m) to node[midway, right] {$\frac{1}{2}$} (22d1m);

    \end{tikzpicture}


==> graphics/figure12.tex <==

    \begin{tikzpicture}[node distance={12mm}, minimum size=4mm, main/.style = {draw, circle}, time/.style = {}]

    \node[main] (1) at (0,0) {};
    \node[main ](2) [right of=1] {};
    \node[main ](3) [right of=2] {};
    \node[main ](4) [right of=3] {};
    \node[main] (5) [below of=4] {};
    \node[main ](6) [left of=5] {};
    \node[main ](7) [left of=6] {};
    \node[main ](8) [left of=7] {};
    
    \node[main] (1b) [below of=8] {};
    \node[main ](2b) [right of=1b] {};
    \node[main ](3b) [right of=2b] {};
    \node[main ](4b) [right of=3b] {};
    \node[main] (5b) [below of=4b] {};
    \node[main ](6b) [left of=5b] {};
    \node[main ](7b) [left of=6b] {};
    \node[main ](8b) [left of=7b] {};
    
   
    \draw[blue, ->] (1) to node[midway, above]  {$1$}  (2);
    \draw[blue, ->] (2) to node[midway, above]  {$0$} (3);
    \draw[blue, ->] (3) to node[midway, above]  {$1$} (4);
    \draw[blue, ->] (4) to node[midway, right]  {$2$} (5); 
    \draw[blue, ->] (5) to node[midway, above]  {$1$} (6);
    \draw[blue, ->] (6) to node[midway, above]  {$0$} (7);
    \draw[blue, ->] (7) to node[midway, above]  {$1$} (8);
    \draw[blue, ->] (8) to node[midway, left]  {$2$} (1);
    
    \draw[red, ->] (1b) to node[midway, above]  {$1$}  (2b);
    \draw[red, ->] (2b) to node[midway, above]  {$0$} (3b);
    \draw[red, ->] (3b) to node[midway, above]  {$1$} (4b);
    \draw[red, ->] (4b) to node[midway, right]  {$2$} (5b); 
    \draw[red, ->] (5b) to node[midway, above]  {$1$} (6b);
    \draw[red, ->] (6b) to node[midway, above]  {$0$} (7b);
    \draw[red, ->] (7b) to node[midway, above]  {$1$} (8b);
    \draw[red, ->] (8b) to node[midway, left]  {$2$} (1b);
    
    \draw[gray, ->] (2b) to node[midway, left] {$1$} (7);
    \draw[gray, ->] (6) -- (3b);
    \draw[gray, ->] (6b) -- (7);
    \draw[gray, ->] (2) -- (3b);
    \draw[gray, ->] (2b) -- (3);
    \draw[gray, ->] (6) -- (7b);
    \draw[gray, ->] (2) to [out=220, in=140, looseness=0.5] (7b);
    \draw[gray, ->] (6b) to [out=40, in=320, looseness=0.5] (3);
    
    \end{tikzpicture}


==> graphics/figure13.tex <==

    \begin{tikzpicture}[node distance={12mm}, minimum size=4mm, main/.style = {draw, circle}, time/.style = {}]
    
    \node[time] (1c) at (8,0) {};
    \node[time ](2c) [right of=1c] {};
    \node[main ](3c) [right of=2c] {};
    \node[main ](4c) [right of=3c] {};
    \node[main] (5c) [below of=4c] {};
    \node[main ](6c) [left of=5c] {};
    \node[time ](7c) [left of=6c] {};
    \node[time ](8c) [left of=7c] {};
    
    \node[main] (1d) [below of=8c] {};
    \node[main ](2d) [right of=1d] {};
    \node[time ](3d) [right of=2d] {};
    \node[time ](4d) [right of=3d] {};
    \node[time] (5d) [below of=4d] {};
    \node[time ](6d) [left of=5d] {};
    \node[main ](7d) [left of=6d] {};
    \node[main ](8d) [left of=7d] {};
    
    \draw[blue, ->] (3c) to node[midway, above]  {$1$} (4c);
    \draw[blue, ->] (4c) to node[midway, right]  {$2$} (5c); 
    \draw[blue, ->] (5c) to node[midway, above]  {$1$} (6c);    
    \draw[red, ->] (1d) to node[midway, above]  {$1$}  (2d);
    \draw[red, ->] (7d) to node[midway, above]  {$1$} (8d);
    \draw[red, ->] (8d) to node[midway, left]  {$2$} (1d);
    \draw[gray, ->] (2d) to node[midway, left] {$1$} (3c);
    \draw[gray, ->] (6c) to node[midway, right] {$1$} (7d);
    

\end{tikzpicture}


==> graphics/figure14.tex <==

    \begin{tikzpicture}[node distance={15mm}, minimum size=5mm, main/.style = {draw, circle}, time/.style = {}]
    \node[main] (1) at (0,0) {};
    \node[main ](2) at (3,0) {};
    \node[main ](3) at (3,-2) {};
    \node[main ](4) at (0,-2) {};
    \draw[->] (1) to node[midway, above]  {\textcolor{red}{$1$}}  (2);
    \draw[->] (3) to node[midway, below]  {\textcolor{red}{$1$}} (4);
    \draw[->] (2) to [out=330,in=30,looseness=1] node[midway, right]  {\textcolor{red}{$3$}} (3);
    \draw[->] (4) to [out=150,in=210,looseness=1] node[midway, left]  {\textcolor{red}{$3$}} (1);
     \end{tikzpicture}


==> graphics/figure15.tex <==

    \begin{tikzpicture}[node distance={15mm}, minimum size=5mm, main/.style = {draw, circle}, time/.style = {}]
    \node[main] (1) at (0,0) {};
    \node[main ](2) at (3,0) {};
    \node[main ](3) at (3,-2) {};
    \node[main ](4) at (0,-2) {};
    \draw[->] (1) to node[midway, above]  {\textcolor{red}{$1$}}  (2);
    \draw[->] (3) to node[midway, below]  {\textcolor{red}{$1$}} (4);
    \draw[->] (2) to [out=330,in=30,looseness=1] node[midway, right]  {\textcolor{red}{$2$}} (3);
    \draw[->] (4) to [out=150,in=210,looseness=1] node[midway, left]  {\textcolor{red}{$2$}} (1);
     \end{tikzpicture}


==> graphics/figure16.tex <==

    \begin{tikzpicture}[node distance={6mm}, inner sep=1pt, minimum size=4mm, main/.style = {draw, circle}, time/.style = {}]
    
    \node[main] (4) at (9,2) {$3$};
    \node[main] (45) [below of =4] {$2$};
    \node[main] (5) [below of =45] {$1$};
    \node[main] (6) [below of =5]  {$0$};
    \node[main] (7) at (9,-1) {$3$};
    \node[main] (78) [below of =7]  {$2$};
    \node[main] (8) [below of =78]  {$1$};
    \node[main] (9) [below of =8]  {$0$};
    \node[main] (10) at (12,2) {$3$};
    \node[main] (1011) [below of =10]  {$2$};
    \node[main] (11) [below of =1011]  {$1$};
    \node[main] (12) [below of =11]  {$0$};
    \node[main] (13) at (12,-1) {$3$};
    \node[main] (1314) [below of =13]  {$2$};
    \node[main] (14) [below of =1314]  {$1$};
    \node[main] (15) [below of =14]  {$0$};
    
    \draw[gray, ->] (45) --  (10);
    \draw[gray, ->] (5) --  (1011);
    \draw[gray, ->] (4) --  (12);
    \draw[gray, ->] (13) --  (9);
    \draw[gray, ->] (1314) --  (7);
    \draw[gray, ->] (14) --  (78);
    \draw[thick, red, ->] (15) --  (8);
    \draw[thick, red, ->] (6) --  (11);
    \draw[ gray, ->] (10) to [out=330,in=30,looseness=1] (1314);
    \draw[gray,  ->] (10) to [out=330,in=30,looseness=1] (14);
    \draw[gray, ->] (1011) to [out=330,in=30,looseness=1] (15);
    \draw[gray,  ->] (1011) to [out=330,in=30,looseness=1] (14);
    \draw[gray, ->] (11) to [out=330,in=30,looseness=1] (13);
    \draw[gray, ->] (12) to [out=330,in=30,looseness=1] (13);
    \draw[gray, ->] (12) to [out=330,in=30,looseness=1] (1314);
    \draw[gray, ->] (9) to [out=150,in=210,looseness=1] (45);
    \draw[gray, ->] (9) to [out=150,in=210,looseness=1] (4);
    \draw[gray, ->] (8) to [out=150,in=210,looseness=1] (4);
    \draw[gray, ->] (7) to [out=150,in=210,looseness=1] (45);
    \draw[gray, ->] (7) to [out=150,in=210,looseness=1] (5);
    \draw[gray, ->] (78) to [out=150,in=210,looseness=1] (5);
    \draw[gray, ->] (78) to [out=150,in=210,looseness=1] (6);
    \draw[thick, red, ->] (8) to [out=150,in=210,looseness=1] (6);
    \draw[thick, red, ->] (11) to [out=330,in=30,looseness=1] (15);
    
    \end{tikzpicture}


==> graphics/figure17.tex <==


    \begin{tikzpicture}[node distance={5mm}, inner sep=1pt, font = \scriptsize, minimum size=4mm, main/.style = {draw, circle}, time/.style = {}, invisi/.style = {}]
    
    \node[invisi] (A) at (4.1,6) {};
    \node[invisi] (B) at (4.1,3.8) {\ding{34}};
    \draw[gray, thick, dashed] (A) -- (B);
    
    \node[invisi, font=\small, red] (11d2p) at (4,6) {$\hat{v}$};
    \node[main, red] (11d2p) at (4,5.5) {$2$};
    \node[main, red] (11d1p) [below of=11d2p]  {$1$};
    \node[main, red] (11d0p) [below of=11d1p] {$0$};
    
    \node[main] (12a2p) at (7,5.5) {$2$};
    \node[main] (12a1p) [below of=12a2p] {$1$};
    \node[main] (12a0p) [below of=12a1p] {$0$};
    
    \node[main] (12d2p) at (9,5.5) {$2$};
    \node[main] (12d1p) [below of=12d2p] {$1$};
    \node[main] (12d0p) [below of=12d1p] {$0$};
    
    \node[main] (13d2p) at (12,5.5) {$2$};
    \node[main] (13d1p) [below of=13d2p] {$1$};
    \node[main] (13d0p) [below of=13d1p] {$0$};
    
    \node[main] (13d2m) at (12,3) {$2$};
    \node[main] (13d1m) [below of=13d2m] {$1$};
    \node[main] (13d0m) [below of=13d1m]  {$0$};
        
    \node[main] (12a2m) at (9,3) {$2$};
    \node[main] (12a1m) [below of=12a2m] {$1$};
    \node[main] (12a0m) [below of=12a1m] {$0$};
    
    \node[main] (12d2m) at (7,3) {$2$};
    \node[main] (12d1m) [below of=12d2m] {$1$};
    \node[main] (12d0m) [below of=12d1m] {$0$};
    
    \node[main] (11a2m) at (4,3) {$2$};
    \node[main] (11a1m) [below of=11a2m] {$1$};
    \node[main] (11a0m) [below of=11a1m]{$0$};
    
    
    \draw[red, ->] (11d2p) --  (12a0p);
    \draw[red, ->] (11d1p) --  (12a2p);
    \draw[red, ->] (11d0p) --  (12a1p);
    
    \draw[->] (12a0p) --  (12d1p);
    \draw[->] (12a0p) --  (12d2p);
    \draw[->] (12a1p) --  (12d2p);
    \draw[->] (12a1p) --  (12d0p);
    \draw[->] (12a2p) --  (12d0p);
    \draw[->] (12a2p) --  (12d1p);
    
    \draw[->] (12d2p) --  (13d0p);
    \draw[->] (12d1p) --  (13d2p);
    \draw[->] (12d0p) --  (13d1p);
    
    \draw[->] (13d0p) to [out=330, in=30, looseness=1]  (13d1m);
    \draw[->] (13d0p) to [out=330, in=30, looseness=1]  (13d2m);
    \draw[->] (13d1p) to [out=330, in=30, looseness=1]  (13d0m);
    \draw[->] (13d1p) to [out=330, in=30, looseness=1] (13d2m);
    \draw[->] (13d2p) to [out=330, in=30, looseness=1]  (13d0m);
    \draw[->] (13d2p) to [out=330, in=30, looseness=1]  (13d1m);
    
    \draw[->] (13d2m) --  (12a0m);
    \draw[->] (13d1m) --  (12a2m);
    \draw[->] (13d0m) --  (12a1m);
    
    \draw[->] (12a0m) --  (12d1m);
    \draw[->] (12a0m) --  (12d2m);
    \draw[->] (12a1m) --  (12d0m);
    \draw[->] (12a1m) --  (12d2m);
    \draw[->] (12a2m) --  (12d0m);
    \draw[->] (12a2m) --  (12d1m);
    
    \draw[->] (12d2m) --  (11a0m);
    \draw[->] (12d1m) --  (11a2m);
    \draw[->] (12d0m) --  (11a1m);
    
    \draw[->] (11a0m) to [out=150, in=210, looseness=1] (11d1p);
    \draw[->] (11a0m) to [out=150, in=210, looseness=1] (11d2p);
    \draw[->] (11a1m) to [out=150, in=210, looseness=1] (11d0p);
    \draw[->] (11a1m) to [out=150, in=210, looseness=1] (11d2p);
    \draw[->] (11a2m) to [out=150, in=210, looseness=1] (11d0p);
    \draw[->] (11a2m) to [out=150, in=210, looseness=1] (11d1p);
   
  
       
    \end{tikzpicture}


==> graphics/figure18.tex <==

    \begin{tikzpicture}[node distance={5mm}, inner sep = 1pt, font=\scriptsize, minimum size=4mm, main/.style = {draw, circle}, time/.style = {}, invisi/.style = {}]
    

    
    \node[invisi] (blub) at (5.5,6.5) {}; 
    
    \node[invisi, font=\small, red] (b) at (5.5,6) {$\hat{v}$};
    \node[main, red] (11d2p_art) at (5.5,5.5) {$2$};
    \node[main, red] (11d1p_art) [below of=11d2p_art]  {$1$};
    \node[main, red] (11d0p_art) [below of=11d1p_art] {$0$};
    
    \node[invisi, font=\small, red] (b) at (4,6) {$\hat{v}'$};
    \node[main, red] (11d2p) at (4,5.5) {$2$};
    \node[main, red] (11d1p) [below of=11d2p]  {$1$};
    \node[main, red] (11d0p) [below of=11d1p] {$0$};
    
    \node[main] (12a2p) at (7,5.5) {$2$};
    \node[main] (12a1p) [below of=12a2p] {$1$};
    \node[main] (12a0p) [below of=12a1p] {$0$};
    
    \node[main] (12d2p) at (9,5.5) {$2$};
    \node[main] (12d1p) [below of=12d2p] {$1$};
    \node[main] (12d0p) [below of=12d1p] {$0$};
    
    \node[main] (13d2p) at (12,5.5) {$2$};
    \node[main] (13d1p) [below of=13d2p] {$1$};
    \node[main] (13d0p) [below of=13d1p] {$0$};
    
    \node[main] (13d2m) at (12,3) {$2$};
    \node[main] (13d1m) [below of=13d2m] {$1$};
    \node[main] (13d0m) [below of=13d1m]  {$0$};
        
    \node[main] (12a2m) at (9,3) {$2$};
    \node[main] (12a1m) [below of=12a2m] {$1$};
    \node[main] (12a0m) [below of=12a1m] {$0$};
    
    \node[main] (12d2m) at (7,3) {$2$};
    \node[main] (12d1m) [below of=12d2m] {$1$};
    \node[main] (12d0m) [below of=12d1m] {$0$};
    
    \node[main] (11a2m) at (4,3) {$2$};
    \node[main] (11a1m) [below of=11a2m] {$1$};
    \node[main] (11a0m) [below of=11a1m]{$0$};
    
    
    \draw[red, ->] (11d2p_art) --  (12a0p);
    \draw[red, ->] (11d1p_art) --  (12a2p);
    \draw[red, ->] (11d0p_art) --  (12a1p);
    
    \draw[->] (12a0p) --  (12d1p);
    \draw[->] (12a0p) --  (12d2p);
    \draw[->] (12a1p) --  (12d2p);
    \draw[->] (12a1p) --  (12d0p);
    \draw[->] (12a2p) --  (12d0p);
    \draw[->] (12a2p) --  (12d1p);
    
    \draw[->] (12d2p) --  (13d0p);
    \draw[->] (12d1p) --  (13d2p);
    \draw[->] (12d0p) --  (13d1p);
    
    \draw[->] (13d0p) to [out=330, in=30, looseness=1]  (13d1m);
    \draw[->] (13d0p) to [out=330, in=30, looseness=1]  (13d2m);
    \draw[->] (13d1p) to [out=330, in=30, looseness=1]  (13d0m);
    \draw[->] (13d1p) to [out=330, in=30, looseness=1] (13d2m);
    \draw[->] (13d2p) to [out=330, in=30, looseness=1]  (13d0m);
    \draw[->] (13d2p) to [out=330, in=30, looseness=1]  (13d1m);
    
    \draw[->] (13d2m) --  (12a0m);
    \draw[->] (13d1m) --  (12a2m);
    \draw[->] (13d0m) --  (12a1m);
    
    \draw[->] (12a0m) --  (12d1m);
    \draw[->] (12a0m) --  (12d2m);
    \draw[->] (12a1m) --  (12d0m);
    \draw[->] (12a1m) --  (12d2m);
    \draw[->] (12a2m) --  (12d0m);
    \draw[->] (12a2m) --  (12d1m);
    
    \draw[->] (12d2m) --  (11a0m);
    \draw[->] (12d1m) --  (11a2m);
    \draw[->] (12d0m) --  (11a1m);
    
    \draw[->] (11a0m) to [out=150, in=210, looseness=1] (11d1p);
    \draw[->] (11a0m) to [out=150, in=210, looseness=1] (11d2p);
    \draw[->] (11a1m) to [out=150, in=210, looseness=1] (11d0p);
    \draw[->] (11a1m) to [out=150, in=210, looseness=1] (11d2p);
    \draw[->] (11a2m) to [out=150, in=210, looseness=1] (11d0p);
    \draw[->] (11a2m) to [out=150, in=210, looseness=1] (11d1p);
  
       
    \end{tikzpicture}


==> graphics/figure2.tex <==

    \begin{tikzpicture}[node distance={20mm}, minimum size=2mm, main/.style = {draw, circle}, time/.style = {}]
    
    \node[main] (1) at (-5,4) {};
    \node[main ](2) [right of=1] {};
    \node[main ](3) [right of=2]  {};
    \node[main ](4) [right of=3] {};
    \node[main] (5) [below of=4]{};
    \node[main ](6) [below of=3] {};
    \node[main ](7) [below of=2]{};
    \node[main ](8) [below of=1]{};
    
   \node[main] (1b) [below of=8] {};
    \node[main ](2b) [right of=1b] {};
    \node[main ](3b) [right of=2b]  {};
    \node[main ](4b) [right of=3b] {};
    \node[main] (5b) [below of=4b]{};
    \node[main ](6b) [below of=3b] {};
    \node[main ](7b) [below of=2b]{};
    \node[main ](8b) [below of=1b]{};
   
    
    \draw[blue, ->] (1) to node[midway, above]  {$[1,1]$}  (2);
    \draw[blue, ->] (2) to node[midway, above]  {$[0,1]$} (3);
    \draw[blue, ->] (3) to node[midway, above]  {$[1,1]$} (4);
    \draw[blue, ->] (4) to node[midway, right]  {$[2,3]$} (5); 
    \draw[blue, ->] (5) to node[midway, above]  {$[1,1]$} (6);
    \draw[blue, ->] (6) to node[midway, above]  {$[0,1]$} (7);
    \draw[blue, ->] (7) to node[midway, above]  {$[1,1]$} (8);
    \draw[blue, ->] (8) to node[midway, left]  {$[2,3]$} (1);
    
    \draw[red, ->] (1b) to node[midway, below]  {$[1,1]$}  (2b);
    \draw[red, ->] (2b) to node[midway, below]  {$[0,1]$} (3b);
    \draw[red, ->] (3b) to node[midway, below]  {$[1,1]$} (4b);
    \draw[red, ->] (4b) to node[midway, right]  {$[2,3]$} (5b); 
    \draw[red, ->] (5b) to node[midway, below]  {$[1,1]$} (6b);
    \draw[red, ->] (6b) to node[midway, below]  {$[0,1]$} (7b);
    \draw[red, ->] (7b) to node[midway, below]  {$[1,1]$} (8b);
    \draw[red, ->] (8b) to node[midway, left]  {$[2,3]$} (1b);
    
    \draw[gray, ->] (2b) to node[midway, left] {$[0,1]$} (7);
    \draw[gray, ->] (6) to node[midway, right]  {$[0,1]$}  (3b);
    \draw[gray, ->] (6b) to node[midway, left]  {$[0,1]$} (7);
    \draw[gray, ->] (2) to node[midway, left]  {$[0,1]$}  (3b);
    \draw[gray, ->] (2b) to node[midway, left]  {$[0,1]$}  (3);
    \draw[gray, ->] (6) to node[midway, left]  {$[0,1]$}  (7b);
    \draw[gray, ->] (2) to [out=220, in=140, looseness=0.5] node[midway, left]  {$[0,1]$} (7b);
    \draw[gray, ->] (6b) to [out=40, in=320, looseness=0.5] node[midway, right]  {$[0,1]$}  (3);
    
     \end{tikzpicture} 


==> graphics/figure20.tex <==
  
    \begin{tikzpicture}[node distance={15mm},  inner sep=1pt, minimum size=5mm, main/.style = {draw, circle}, time/.style = {}, invisi/.style = {}]
    \node[main] (1) at (0,0) { $2$};
    \node[main] (2) [left of=1] { $1$};
    \node[main] (3) [right of=1] {$3$ };
    \node[main] (4) [above of=1] {$4$};
    \node[main] (5) [below of=1] {$5$ };
    
    \draw[blue] (2) --  (1) -- (3);
    \draw[red] (4) --  (1) -- (5);
    
    \end{tikzpicture}


==> graphics/figure21.tex <==
\begin{tikzpicture}[node distance={15mm}, minimum size=5mm, font=\footnotesize, main/.style = {draw, }, time/.style = {}, invisi/.style = {}]
    \node[main] (KL) at (-2,0) {Krumme Lanke};
    \node[main] (RS) at (3,0) {Rathaus Steglitz};
    \node[main] (AM) at (7,0) {Alt Mariendorf};
    \node[main] (S) at (3,3) {Spichernstr};
    \node[main] (HT) at (7,3) {Hallesches Tor};
    \node[main] (WS) at (12,3) {Warschauer Str};
    \node[main] (L) at (5,6) {Leopoldplatz};
    \node[main] (AT) at (2,9) {Alt Tegel};
    \node[main] (OS) at (7,8) {Osloer Str};
    
    \draw[orange] (RS) to node[midway, right] {$9$} (S) to node[midway, right] {$11$} (L) to node[midway, right] {$2$}  (OS);
    \draw[violet] (AT) to node[midway, right] {$13$}   (L) to node[midway, right] {$12$}  (HT) to node[midway, right] {$13$} (AM);
    \draw[black!30!green] (KL) to node[midway, above] {$19$}   (S) to node[midway, above] {$12$}  (HT) to node[midway, above] {$9$}  (WS);
    
    \end{tikzpicture}

==> graphics/figure22.tex <==
\begin{tikzpicture}[node distance={15mm}, minimum size=5mm, font=\small, inner sep =1pt, main/.style = {draw, }, time/.style = {}, invisi/.style = {}]
    \node[main] (K) at (-2,-1) {K};
    \node[main] (Rz) at (3,-1) {Rz};
    \node[main] (Mf) at (8,-1) {Mf};
    \node[main] (R) at (13,-1) {R};
    \node[main] (Sn) at (3,3) {Sn};
    \node[main] (U) at (2,4) {U};
    \node[main] (H) at (8,4) {H};
    \node[main] (Mi) at (8,5) {Mi};
    \node[main] (UD) at (8,6) {UD};
    \node[main] (A) at (10,6) {A};
    \node[main] (PA) at (11,8) {PA};
    \node[main] (Hö) at (13,6) {Hö};
    \node[main] (Me) at (8,3) {Me};
    \node[main] (WA) at (12,4) {WA};
    \node[main] (Lp) at (5,8) {Lp};
    \node[main] (Tg) at (2,10) {Tg};
    \node[main] (WI) at (3,11) {WI};
    \node[main] (Ol) at (7,9) {Ol};
    \node[main] (Kf) at (3,4) {Kf};
    \node[main] (Z) at (3,5) {Z};
    \node[main] (Bm) at (1,5) {Bm};
    \node[main] (Rl) at (-1,5) {Rl};
    \node[main] (RSp) at (-2.5,6) {RSp};
    \node[main] (Wt) at (4,4) {Wt};
     \node[main] (N) at (5,4) {N};
     \node[main] (Bp) at (5,2) {Bp};
     \node[main] (Ip) at (5,0) {Ip};
     \node[main] (G) at (6,4) {G};
     \node[main] (HBF) at (5,6) {HBF};
     \node[main] (M) at (7,4) {M};
     \node[main] (Kb) at (10,4) {Kb};
     \node[main] (Hp) at (10,2) {Hp};
     \node[main] (HMS) at (10,0) {HMS};
     \node[main] (Fp) at (1,1) {Fp};
      \node[main] (Be) at (3,1) {Be};
    
    \draw[thick, orange] (Rz) to node[midway, right] {$7$} (Be) to node[midway, right] {$2$} (Sn) to node[midway, left] {$1$} (Kf) to node[midway, left] {$2$} (Z) to node[midway, right] {$9$} (Lp) to node[midway, below] {$2$}  (Ol);
    \draw[thick, violet] (Tg) to node[midway, right] {$13$}   (Lp) to node[midway, right] {$8$}  (UD) to node[midway, right] {$2$}  (Mi) to node[midway, right] {$2$}  (H) to node[midway, right] {$2$}  (Me) to node[midway, right] {$11$} (Mf);
    \draw[thick, black!30!green] (K) to node[midway, above] {$16$}  (Fp) to node[midway, above] {$3$}  (Sn) to node[midway, below] {$3$}  (Wt) to [out=10, in=170, looseness=1 ] node[near end, above] {$2$}  (N) to [out=10, in=170, looseness=1 ] node[near end, above] {$4$}   (G)  to [out=10, in=170, looseness=1 ]  node[midway, above] {$1$} (M) to  [out=10, in=170, looseness=1 ] node[midway, above] {$2$} (H) to  [out=10, in=170, looseness=1 ] node[midway, above] {$4$}  (Kb) to  [out=10, in=170, looseness=1 ] node[midway, above] {$5$}  (WA);
     \draw[thick, green] (U) to node[midway, above] {$1$}  (Kf) to node[midway, above] {$1$}  (Wt) to node[near start, above] {$2$}  (N) to node[near start, above] {$4$}   (G)  to node[midway, below] {$1$} (M) to node[midway, below] {$2$} (H) to node[midway, below] {$4$}  (Kb) to node[midway, below] {$5$}  (WA);
      \draw[thick, yellow] (N) to node[midway, right] {$3$}   (Bp)  to node[midway, right] {$3$} (Ip);
       \draw[thick, blue] (WI) to node[midway, above] {$11$}   (Ol)  to node[midway, right] {$11$}   (A) to node[midway, right] {$6$}   (Kb) to node[midway, right] {$4$} (Hp) to node[midway, left] {$4$} (HMS) ;
       \draw[thick, brown] (Hö) to node[midway, above] {$33$}   (A) to node[midway, above] {$4$}   (UD) to node[midway, above] {$4$}   (HBF); 
       \draw[thick, red] (PA) to node[midway, left] {$11$}   (A) to node[midway, above] {$9$}   (Mi) to node[midway, above] {$5$}   (G) to [out=190, in=350, looseness=1 ] node[midway, below] {$4$}   (N) to [out=190, in=350, looseness=1 ] node[midway, below] {$1$}   (Wt) to node[midway, above] {$3$}   (Z) to node[midway, above] {$4$}   (Bm) to node[midway, below] {$10$}   (Rl);
       \draw[thick, cyan] (RSp) to node[midway, above] {$17$}   (Bm) to node[midway, left] {$5$}   (Fp) to node[midway, below] {$3$}   (Be) to node[midway, below] {$2$}   (Bp) to node[midway, below] {$6$}   (M) to node[midway, below] {$2$}   (Me) to node[midway, above] {$5$}   (Hp) to node[midway, right] {$17$}   (R);
    
    \end{tikzpicture}

==> graphics/figure3.tex <==



   \begin{tikzpicture}[node distance={7mm}, inner sep=1pt, font=\small, minimum size=5mm, main/.style = {draw, circle}, time/.style = {}]
    
    \node[main] (11d1p) at (4,5.5) {$1$};
    \node[main] (11d0p) [below of=11d1p] {$0$};    
    \node[main] (12a1p) at (7,5.5) {$1$};
    \node[main] (12a0p) [below of=12a1p] {$0$};    
    \node[main] (12d1p) at (9,5.5) {$1$};
    \node[main] (12d0p) [below of=12d1p] {$0$};    
    \node[main] (13d1p) at (12,5.5) {$1$};
    \node[main] (13d0p) [below of=13d1p] {$0$};   
    \node[main] (13d1m) at (12,3) {$1$};
    \node[main] (13d0m) [below of=13d1m]  {$0$};        
    \node[main] (12a1m) at (9,3) {$1$};
    \node[main] (12a0m) [below of=12a1m] {$0$};    
    \node[main] (12d1m) at (7,3) {$1$};
    \node[main] (12d0m) [below of=12d1m] {$0$};    
    \node[main] (11a1m) at (4,3) {$1$};
    \node[main] (11a0m) [below of=11a1m]{$0$};
       
    \node[main] (24d1p) at (4,0) {$1$};
    \node[main] (24d0p) [below of=24d1p] {$0$};    
    \node[main] (22a1p) at (7,0) {$1$};
    \node[main] (22a0p) [below of=22a1p] {$0$};    
    \node[main] (22d1p) at (9,0) {$1$};
    \node[main] (22d0p) [below of=22d1p] {$0$};
    \node[main] (25a1p) at (12,0) {$1$};
    \node[main] (25a0p) [below of=25a1p]{$0$};    
    \node[main] (25d1m) at (12,-2.5) {$1$};
    \node[main] (25d0m) [below of=25d1m] {$0$};    
    \node[main] (22a1m) at (9,-2.5) {$1$};
    \node[main] (22a0m) [below of=22a1m] {$0$};    
    \node[main] (22d1m) at (7,-2.5) {$1$};
    \node[main] (22d0m) [below of=22d1m] {$0$};    
    \node[main] (24a1m) at (4,-2.5) {$1$};
    \node[main] (24a0m) [below of=24a1m] {$0$};
    
    
    \draw[blue, ->] (11d1p) --  (12a0p);
    \draw[blue, ->] (11d0p) --  (12a1p);
    \draw[blue, ->] (12a0p) --  (12d0p);
    \draw[blue, ->] (12a1p) --  (12d0p);
    \draw[blue, ->] (12a0p) --  (12d1p);
    \draw[blue, ->] (12a1p) --  (12d1p);
    \draw[blue, ->] (12d0p) --  (13d1p);
    \draw[blue, ->] (12d1p) --  (13d0p);
    \draw[blue, ->] (13d0p) to [out=330, in=30, looseness=1] (13d1m);
    \draw[blue, ->] (13d1p) to [out=330, in=30, looseness=1] (13d0m);
    \draw[blue, ->] (13d1p) to [out=330, in=30, looseness=1] (13d1m);
    \draw[blue, ->] (13d0p) to [out=330, in=30, looseness=1] (13d0m);
    \draw[blue, ->] (13d0m) --  (12a1m);
    \draw[blue, ->] (13d1m) --  (12a0m);
    \draw[blue, ->] (12a0m) --  (12d0m);
    \draw[blue, ->] (12a1m) --  (12d0m);
    \draw[blue, ->] (12a0m) --  (12d1m);
    \draw[blue, ->] (12a1m) --  (12d1m);
    \draw[blue, ->] (12d0m) --  (11a1m);
    \draw[blue, ->] (12d1m) --  (11a0m);
    \draw[blue, ->] (11a1m) to [out=150, in=210, looseness=1] (11d0p);
    \draw[blue, ->] (11a0m) to [out=150, in=210, looseness=1] (11d1p);
    \draw[blue, ->] (11a0m) to [out=150, in=210, looseness=1] (11d0p);
    \draw[blue, ->] (11a1m) to [out=150, in=210, looseness=1] (11d1p);
    
    \draw[red, ->] (24d0p) --  (22a1p);
    \draw[red, ->] (24d1p) --  (22a0p);
    \draw[red, ->] (22a1p) --  (22d1p);
    \draw[red, ->] (22a0p) --  (22d1p);
    \draw[red, ->] (22a1p) --  (22d0p);
    \draw[red, ->] (22a0p) --  (22d0p);
    \draw[red, ->] (22d0p) --  (25a1p);
    \draw[red, ->] (22d1p) --  (25a0p);
    \draw[red, ->] (25a0p) to [out=330, in=30, looseness=1] (25d0m);
    \draw[red, ->] (25a0p) to [out=330, in=30, looseness=1] (25d1m);
    \draw[red, ->] (25a1p) to [out=330, in=30, looseness=1] (25d0m);
    \draw[red, ->] (25a1p) to [out=330, in=30, looseness=1] (25d1m);
    \draw[red, ->] (25d0m) --  (22a1m);
    \draw[red, ->] (25d1m) --  (22a0m);
    \draw[red, ->] (22a1m) --  (22d1m);
    \draw[red, ->] (22a0m) --  (22d1m);
    \draw[red, ->] (22a1m) --  (22d0m);
    \draw[red, ->] (22a0m) --  (22d0m);
    \draw[red, ->] (22d0m) --  (24a1m);
    \draw[red, ->] (22d1m) --  (24a0m);
    \draw[red, ->] (24a0m) to [out=150, in=210, looseness=1] (24d0p);
    \draw[red, ->] (24a1m) to [out=150, in=210, looseness=1] (24d0p);
    \draw[red, ->] (24a1m) to [out=150, in=210, looseness=1] (24d1p);
    \draw[red, ->] (24a0m) to [out=150, in=210, looseness=1] (24d1p);
    
    \draw[gray, ->] (12a0p) -- (22d1p);
    \draw[gray, ->] (12a0p) -- (22d0p);
    \draw[gray, ->] (12a0p) to [out=220, in=140, looseness=0.5] (22d0m);
    \draw[gray, ->] (12a0p) to [out=220, in=140, looseness=0.5] (22d1m);
    \draw[gray, ->] (12a1p) -- (22d1p);
    \draw[gray, ->] (12a1p) -- (22d0p);
    \draw[gray, ->] (12a1p) to [out=220, in=140, looseness=0.5] (22d0m);
    \draw[gray, ->] (12a1p) to [out=220, in=140, looseness=0.5] (22d1m);
    
    \draw[gray, ->] (12a0m) -- (22d1m);
    \draw[gray, ->] (12a0m) -- (22d0m);
    \draw[gray, ->] (12a0m) to [out=320, in=40, looseness=0.5] (22d1p);
    \draw[gray, ->] (12a0m) to [out=320, in=40, looseness=0.5] (22d0p);
    \draw[gray, ->] (12a1m) -- (22d1m);
    \draw[gray, ->] (12a1m) -- (22d0m);
    \draw[gray, ->] (12a1m) to [out=320, in=40, looseness=0.5] (22d1p);
    \draw[gray, ->] (12a1m) to [out=320, in=40, looseness=0.5] (22d0p);
    
    \draw[gray, ->] (22a0p) -- (12d0p);
    \draw[gray, ->] (22a0p) -- (12d1p);
    \draw[gray, ->] (22a0p) to [out=140, in=220, looseness=0.5] (12d0m);
    \draw[gray, ->] (22a0p) to [out=140, in=220, looseness=0.5] (12d1m);
    \draw[gray, ->] (22a1p) -- (12d0p);
    \draw[gray, ->] (22a1p) -- (12d1p);
    \draw[gray, ->] (22a1p) to [out=140, in=220, looseness=0.5] (12d0m);
    \draw[gray, ->] (22a1p) to [out=140, in=220, looseness=0.5] (12d1m);
    
    \draw[gray, ->] (22a0m) -- (12d0m);
    \draw[gray, ->] (22a0m) -- (12d1m);
    \draw[gray, ->] (22a0m) to [out=40, in=320, looseness=0.5] (12d0p);
    \draw[gray, ->] (22a0m) to [out=40, in=320, looseness=0.5] (12d1p);
    \draw[gray, ->] (22a1m) -- (12d0m);
    \draw[gray, ->] (22a1m) -- (12d1m);
    \draw[gray, ->] (22a1m) to [out=40, in=320, looseness=0.5] (12d0p);
    \draw[gray, ->] (22a1m) to [out=40, in=320, looseness=0.5] (12d1p);    
    
    \end{tikzpicture}  


==> graphics/figure4.tex <==

  \begin{tikzpicture}[node distance={5mm}, inner sep=1pt, minimum size=3mm, font=\scriptsize, main/.style = {draw, circle}, time/.style = {}, invisi/.style = {}]

    \node[main, blue, thick] (11d2p) at (4,5.5) {$2$};
    \node[main, red, thick] (11d1p) [below of=11d2p]  {$1$};
    \node[main, red, thick] (11d0p) [below of=11d1p] {$0$};
    
    \node[main, red, thick] (12a2p) at (7,5.5) {$2$};
    \node[main, red, thick] (12a1p) [below of=12a2p] {$1$};
    \node[main, blue, thick] (12a0p) [below of=12a1p] {$0$};
    
    \node[main, red, thick] (12d2p) at (9,5.5) {$2$};
    \node[main, blue, thick] (12d1p) [below of=12d2p] {$1$};
    \node[main, red, thick] (12d0p) [below of=12d1p] {$0$};
    
    \node[main, blue, thick] (13d2p) at (12,5.5) {$2$};
    \node[main, red, thick] (13d1p) [below of=13d2p] {$1$};
    \node[main, red, thick] (13d0p) [below of=13d1p] {$0$};
    
    \node[main, red, thick] (13d2m) at (12,3) {$2$};
    \node[main, red, thick] (13d1m) [below of=13d2m] {$1$};
    \node[main, blue, thick] (13d0m) [below of=13d1m]  {$0$};
        
    \node[main, red, thick] (12a2m) at (9,3) {$2$};
    \node[main, blue, thick] (12a1m) [below of=12a2m] {$1$};
    \node[main, red, thick] (12a0m) [below of=12a1m] {$0$};
    
    \node[main, red, thick] (12d2m) at (7,3) {$2$};
    \node[main, red, thick] (12d1m) [below of=12d2m] {$1$};
    \node[main, blue, thick] (12d0m) [below of=12d1m] {$0$};
    
    \node[main, red, thick] (11a2m) at (4,3) {$2$};
    \node[main, blue, thick] (11a1m) [below of=11a2m] {$1$};
    \node[main, red, thick] (11a0m) [below of=11a1m]{$0$};
    
    
    \draw[blue, ->, thick] (11d2p) --  (12a0p);
    \draw[red, thick, ->] (11d1p) --  (12a2p);
    \draw[red, thick, ->] (11d0p) --  (12a1p);
    
    \draw[->] (12a0p) --  (12d2p);
    \draw[->] (12a1p) --  (12d2p);
    \draw[->] (12a2p) --  (12d0p);
    \draw[->] (12a2p) --  (12d1p);
    \draw[->] (12a1p) --  (12d1p);
    \draw[->] (12a0p) --  (12d0p);
    \draw[blue, ->, thick] (12a0p) --  (12d1p);
    \draw[red, thick, ->] (12a1p) --  (12d0p);
    \draw[red, thick, ->] (12a2p) --  (12d2p);
    
    \draw[red, thick, ->] (12d2p) --  (13d0p);
    \draw[blue, ->, thick] (12d1p) --  (13d2p);
    \draw[red, thick, ->] (12d0p) --  (13d1p);
    
    \draw[->] (13d0p) to [out=330, in=30, looseness=1]  (13d2m);
    \draw[->] (13d1p) to [out=330, in=30, looseness=1]  (13d0m);
    \draw[->] (13d2p) to [out=330, in=30, looseness=1]  (13d1m);
    \draw[red, thick, ->] (13d1p) to [out=330, in=30, looseness=1] (13d2m);
    \draw[blue, ->, thick] (13d2p) to [out=330, in=30, looseness=1]  (13d0m);
    \draw[red, thick, ->] (13d0p) to [out=330, in=30, looseness=1]  (13d1m);
    
    
    \draw[red, thick, ->] (13d2m) --  (12a0m);
    \draw[red, thick, ->] (13d1m) --  (12a2m);
    \draw[blue, ->, thick] (13d0m) --  (12a1m);
    
    \draw[->] (12a0m) --  (12d1m);
    \draw[->] (12a1m) --  (12d2m);
    \draw[->] (12a2m) --  (12d0m);
    \draw[->] (12a2m) --  (12d2m);
    \draw[->] (12a1m) --  (12d1m);
    \draw[->] (12a0m) --  (12d0m);
    \draw[red, thick, ->] (12a0m) --  (12d2m);
    \draw[blue, ->, thick] (12a1m) --  (12d0m);
    \draw[red, thick, ->] (12a2m) --  (12d1m);
    
    \draw[red, thick, ->] (12d2m) --  (11a0m);
    \draw[red, thick, ->] (12d1m) --  (11a2m);
    \draw[blue, ->, thick] (12d0m) --  (11a1m);
    
    \draw[->] (11a2m) to [out=150, in=210, looseness=1] (11d1p);
    \draw[->] (11a0m) to [out=150, in=210, looseness=1] (11d2p);
    \draw[->] (11a1m) to [out=150, in=210, looseness=1] (11d0p);
    \draw[blue, ->, thick] (11a1m) to [out=150, in=210, looseness=1] (11d2p);
    \draw[red, thick, ->] (11a2m) to [out=150, in=210, looseness=1] (11d0p);
    \draw[red, thick, ->] (11a0m) to [out=150, in=210, looseness=1] (11d1p);
    
    \end{tikzpicture}  


==> graphics/figure5.tex <==

        \begin{tikzpicture}[node distance={15mm}, minimum size=5mm, main/.style = {draw, circle}, time/.style = {}, invisi/.style = {}]
    \node[main] (4) at (9,2) {};
    \node[main] (5) at (9,1) {}; 
    \node[main] (6) at (9,0) {};
    \node[main] (10) at (12,2) {};
    \node[main] (11) at (12,1) {};
    \node[main] (12) at (12,0) {};
    
     \node[invisi] (i1) at (7,1.2) {};
     \node[invisi] (i2) at (7,0.2) {};
     \node[invisi] (i3) at (7,-0.8) {};
     \node[invisi] (i4) at (6,2.6) {};
     \node[invisi] (i5) at (6,1.6) {};
     \node[invisi] (i6) at (6,0.6) {};
     
     \node[invisi] (j1) at (14,1.2) {};
     \node[invisi] (j2) at (14,0.2) {};
     \node[invisi] (j3) at (14,-0.8) {};
     \node[invisi] (j4) at (15,2.6) {};
     \node[invisi] (j5) at (15,1.6) {};
     \node[invisi] (j6) at (15,0.6) {};
     
     \node[invisi] (b4) at (9,2.8) {$v$};
     \node[invisi] (b5) at (12,2.8) {$w$};
     
     \node[invisi] (o1) at (10.5, 2) {};
     \node[invisi] (o2) at (10.5, 1.5) {};
     \node[invisi] (o3) at (10.5, 1) {};
     \node[invisi] (o4) at (10.5, 0.5) {};
     \node[invisi] (o5) at (10.5, 0) {};
    
    \draw[orange, -] (4) -- (o1);
    \draw[orange, -] (4) -- (o2);
    \draw[orange, -] (4) -- (o3);
    \draw[red, -] (5) -- (o2);
    \draw[red, -] (5) -- (o3);
    \draw[red, -] (5) -- (o4);
    \draw[violet, -] (6) -- (o3);
    \draw[violet, -] (6) -- (o4);
    \draw[violet, -] (6) -- (o5);
    \draw[blue, ->] (o1) -- (10);
    \draw[blue, ->] (o2) -- (10);
    \draw[blue, ->] (o3) -- (10);
    \draw[cyan, ->] (o2) -- (11);
    \draw[cyan, ->] (o3) -- (11);
    \draw[cyan, ->] (o4) -- (11);
    \draw[green, ->] (o3) -- (12);
    \draw[green, ->] (o4) -- (12);
    \draw[green, ->] (o5) -- (12);
    
    \draw[orange, ->] (i4) to [out=0, in=10, looseness=4.5] (i1);
    \draw[red, ->] (i5) to [out=0, in=10, looseness=4.5] (i2);
    \draw[violet, ->] (i6) to [out=0, in=10, looseness=4.5] (i3);
    
    \draw[blue, ->] (j4) to [out=180, in=170, looseness=4.5] (j1);
    \draw[cyan, ->] (j5) to [out=180, in=170, looseness=4.5] (j2);
    \draw[green, ->] (j6) to [out=180, in=170, looseness=4.5] (j3);
    
    
    \end{tikzpicture} 


==> graphics/figure7.tex <==

    \begin{tikzpicture}[node distance={15mm}, minimum size=5mm, main/.style = {draw, circle}, time/.style = {}]
    \node[main] (1) at (0,0) {$v_0$};
    \node[main ](2) at (3,0) {$v_1$};
    \node[main ](3) at (3,-2) {$v_2$};
    \node[main ](4) at (0,-2) {$v_3$};
    \draw[->] (1) to node[midway, above]  {$[1,1]$}  (2);
    \draw[->] (3) to node[midway, below]  {$[1,1]$} (4);
    \draw[->] (2) to [out=330,in=30,looseness=1] node[midway, right]  {$[1,2]$} (3);
    \draw[->] (4) to [out=150,in=210,looseness=1] node[midway, left]  {$[1,2]$} (1);
     \end{tikzpicture}


==> graphics/figure8.tex <==

    \begin{tikzpicture}[node distance={7mm}, inner sep=1pt, minimum size=4mm, main/.style = {draw, circle}, time/.style = {}] 
    
    \node[main] (4) at (2,2) {$2$};
    \node[main] (5) [below of =4] {$1$};
    \node[main] (6) [below of =5]  {$0$};
    \node[main] (7) at (2,-1) {$2$};
    \node[main] (8) [below of =7]  {$1$};
    \node[main] (9) [below of =8]  {$0$};
    \node[main] (10) at (5,2) {$2$};
    \node[main] (11) [below of =10]  {$1$};
    \node[main] (12) [below of =11]  {$0$};
    \node[main] (13) at (5,-1) {$2$};
    \node[main] (14) [below of =13]  {$1$};
    \node[main] (15) [below of =14]  {$0$};
    \draw[orange, ->] (6) --  (11);
    \draw[orange, ->] (5) to node[midway, above] {$\frac{1}{3}$}  (10);
    \draw[orange, ->] (4) --  (12);
    \draw[orange, ->] (13) --  (9);
    \draw[orange, ->] (14) --  (7);
    \draw[orange, ->] (15) --  (8);
    \draw[violet, ->] (10) to [out=330,in=30,looseness=1] (14);
    \draw[violet, ->] (10) to [out=330,in=30,looseness=1] (15);
    \draw[violet, ->] (11) to [out=330,in=30,looseness=1] (13);
    \draw[violet, ->] (11) to [out=330,in=30,looseness=1] (15);
    \draw[violet, ->] (12) to [out=330,in=30,looseness=1] (13);
    \draw[violet, ->] (12) to [out=330,in=30,looseness=1] (14);
    \draw[violet, ->] (9) to [out=150,in=210,looseness=1] node[midway, left] {$\frac{1}{6}$} (4);
    \draw[violet, ->] (9) to [out=150,in=210,looseness=1] (5);
    \draw[violet, ->] (8) to [out=150,in=210,looseness=1] (4);
    \draw[violet, ->] (8) to [out=150,in=210,looseness=1] (6);
    \draw[violet, ->] (7) to [out=150,in=210,looseness=1] (5);
    \draw[violet, ->] (7) to [out=150,in=210,looseness=1] (6);
    
    
    \end{tikzpicture}


==> graphics/figure9.tex <==

    \begin{tikzpicture}[node distance={7mm}, inner sep=1pt, minimum size=4mm, main/.style = {draw, circle}, time/.style = {}]
    
    \node[main] (4) at (9,2) {$2$};
    \node[main] (5) [below of =4] {$1$};
    \node[main] (6) [below of =5]  {$0$};
    \node[main] (7) at (9,-1) {$2$};
    \node[main] (8) [below of =7]  {$1$};
    \node[main] (9) [below of =8]  {$0$};
    \node[main] (10) at (12,2) {$2$};
    \node[main] (11) [below of =10]  {$1$};
    \node[main] (12) [below of =11]  {$0$};
    \node[main] (13) at (12,-1) {$2$};
    \node[main] (14) [below of =13]  {$1$};
    \node[main] (15) [below of =14]  {$0$};
    \draw[black!30!green, ->] (6) --  (11);
    \draw[red, ->] (5) --  (10);
    \draw[blue, ->] (4) --  (12);
    \draw[blue, ->] (13) --  (9);
    \draw[red, ->] (14) --  (7);
    \draw[black!30!green, ->] (15) --  (8);
    \draw[dotted, ->] (12) to [out=330,in=30,looseness=1] (14);
    \draw[red, ->] (10) to [out=330,in=30,looseness=1] node[pos=0.2, above right]  {$c_2$} (14);
    \draw[dotted, ->] (10) to [out=330,in=30,looseness=1] (15);
    \draw[dotted, ->] (11) to [out=330,in=30,looseness=1] (13);
    \draw[black!30!green, ->] (11) to [out=330,in=30,looseness=1] node[pos=0.8, below right]  {$c_3$} (15);
    \draw[dotted, ->] (8) to [out=150,in=210,looseness=1] (4);
    \draw[blue, ->] (12) to [out=330,in=30,looseness=1]node[midway, left]  {$c_1$} (13);
    \draw[blue, ->] (9) to [out=150,in=210,looseness=1] (4);
    \draw[dotted, ->] (9) to [out=150,in=210,looseness=1] (5);
    \draw[dotted, ->] (7) to [out=150,in=210,looseness=1] (6);
    \draw[black!30!green, ->] (8) to [out=150,in=210,looseness=1] (6);
    \draw[red, ->] (7) to [out=150,in=210,looseness=1] (5);
    
    \end{tikzpicture}

